Isogeometric $C^1$ mortar method

We present an isogeometric mortar method for the discretization of the biharmonic equation posed on multi-patch domains. We assume only $C^0$-conformity at interfaces and employs a mortar approach to weakly enforce $C^1$-continuity across patch interfaces. Discrete inf-sup stability is ensured by selecting a Lagrange multiplier space consisting of splines of degree reduced by two compared to the primal space, with increased smoothness or merged elements near vertices. We prove optimal a priori error estimates and confirm the theoretical findings with a series of numerical experiments.

==> AirfoilC2Err.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea2,Red},
	{Linea1,Green},
	{Linea2,Green},
	{Linea1,Cyan},
	{Linea2,Cyan},
	{Linea1,Violet},
	{Linea2,Violet}}

\def \DATAFILE {ErrAirfoil.csv}

\begin{figure}[h]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-7,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^2)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^3)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^4)$}]
				\addplot table [x=h, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h1H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Airfoil_H2_C2}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\footnotesize, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-9,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^2)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^3)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^4)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^5)$}]
				\addplot table [x=h, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5H1, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Airfoil_H1_C2}
	\end{subfigure}
	%\hspace*{\fill}
	\\
	\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-11,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h6L2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Airfoil_L2_C2}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-10,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h6Linf, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Airfoil_LInf_C2}
	\end{subfigure}
	%\hspace*{\fill}
	\caption{Relative error for the airfoil domain with $C^2$-constraints at the vertices.}
	\label{fig:Airfoil_C2}
\end{figure}

==> QuartercircleC0Err.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea2,Red},
	{Linea1,Green},
	{Linea2,Green},
	{Linea1,Cyan},
	{Linea2,Cyan},
	{Linea1,Violet},
	{Linea2,Violet}}

\def \DATAFILE {ErrQuartercircleRmC0.csv}

\begin{figure}[h]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-12,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^2)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^3)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^4)$}]
				\addplot table [x=h, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h1H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H2_C0}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-14,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^2)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^3)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^4)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^5)$}]
				\addplot table [x=h, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5H1, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H1_C0}
	\end{subfigure}
%\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-18,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.0025*\thisrow{h6L2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_L2_C0}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-17,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.01*\thisrow{h6Linf}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_LInf_C0}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Relative error for the quarter circle domain with $C^0$-constraints at the vertices.}
	\label{fig:Quartercircle_C0}
\end{figure}

==> QuartercircleC2Err.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea2,Red},
	{Linea1,Green},
	{Linea2,Green},
	{Linea1,Cyan},
	{Linea2,Cyan},
	{Linea1,Violet},
	{Linea2,Violet}}

\def \DATAFILE {ErrQuartercircle.csv}

\begin{figure}[h]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\footnotesize, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-11,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^2)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^3)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^4)$}]
				\addplot table [x=h, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h1H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H2_C2}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-14,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^2)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^3)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^4)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^5)$}]
				\addplot table [x=h, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y expr=0.1*\thisrow{h5H1}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H1_C2}
	\end{subfigure}
%\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-18,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.001*\thisrow{h6L2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_L2_C2}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-17,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.01*\thisrow{h6Linf}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_LInf_C2}
	\end{subfigure}
	%\hspace*{\fill}
	\caption{Relative error for the quarter circle domain with $C^2$-constraints at the vertices.}
	\label{fig:Quartercircle_C2}
\end{figure}

==> QuartercircleC2ErrR1.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea2,Red},
	{Linea1,Green},
	{Linea2,Green},
	{Linea1,Cyan},
	{Linea2,Cyan},
	{Linea1,Violet},
	{Linea2,Violet}}

\def \DATAFILE {ErrQuartercircleR1.csv}

\begin{figure}[h]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin={1e-13},
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^2)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^3)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^4)$}]
				\addplot table [x=h, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h1H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.1*\thisrow{h4H2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H2_C2R1}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin={1e-15},
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^2)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^3)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^4)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^5)$}]
				\addplot table [x=h, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.001*\thisrow{h5H1}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H1_C2R1}
	\end{subfigure}
%\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.4\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-18,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P4, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.005*\thisrow{h5L2}, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P5, col sep=comma, restrict expr to domain={\coordindex}{0:2}] {\DATAFILE};
				\addplot table [x=h, y expr=0.0000025*\thisrow{h6L2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_L2_C2R1}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.4\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-17,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				\addplot table [x=h, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP4, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.005*\thisrow{h5Linf}, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP5, col sep=comma, restrict expr to domain={\coordindex}{0:2}] {\DATAFILE};
				\addplot table [x=h, y expr=0.000025*\thisrow{h6Linf}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_LInf__C2R1}
	\end{subfigure}
	%\hspace*{\fill}
	\caption{Relative error for the quarter circle domain with $C^2$-constraints at the vertices and splines globally $C^1$-continuous.}
	\label{fig:Quartercircle_C2R1}
\end{figure}

==> QuartercircleC2ErrVsReg.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{thick,Red,mark = *, draw opacity=1, mark size = 2pt},
	{thick,Green,mark = triangle*, draw opacity=1, mark size = 2pt},
	{thick,Cyan,mark = square*, draw opacity=1, mark size = 2pt},
	{thick,Violet,mark = diamond*, draw opacity=1, mark size = 2pt},
	{thick,BurntOrange,mark = pentagon*, draw opacity=1, mark size = 2pt},
	{thick,Brown,mark = o, draw opacity=1, mark size = 2pt},
	{thick,Magenta,mark = triangle, draw opacity=1, mark size = 2pt},
	{thick,Blue,mark = square, draw opacity=1, mark size = 2pt}}

\def \DATAFILE {Pictures/ErrVsReg.csv}

\begin{figure}[h]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[font=\footnotesize, trim axis left]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=\linewidth,
				xlabel={Regularity},
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$}]
				\addplot table [x=reg, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P6, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P7, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P8, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H2P9, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H2_C2_reg}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[font=\footnotesize, trim axis right]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=\linewidth,
				xlabel={Regularity},
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$}]
				\addplot table [x=reg, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P5, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P6, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P7, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P8, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=H1P9, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H1_C2_reg}
	\end{subfigure}
	
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[font=\footnotesize, trim axis left]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=\linewidth,
				xlabel={Regularity},
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$}]
				\addplot table [x=reg, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P6, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P7, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P8, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=L2P9, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_L2_C2_reg}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[font=\footnotesize, trim axis right]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=\linewidth,
				xlabel={Regularity},
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$,$p=9$}]
				\addplot table [x=reg, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP4, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP5, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP6, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP7, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP8, col sep=comma] {\DATAFILE};
				\addplot table [x=reg, y=LinfP9, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_LInf_C2_reg}
	\end{subfigure}
	\caption{Relative error for the quarter circle domain with $C^2$-constraints at the vertices and $h=0.078$.}
	\label{fig:Quartercircle_C2_reg}
\end{figure}

==> QuartercircleKNRC0.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea2,Red},
	{Linea1,Green},
	{Linea2,Green},
	{Linea1,Cyan},
	{Linea2,Cyan},
	{Linea1,Violet},
	{Linea2,Violet}}

\def \DATAFILE {ErrQuartercircleNRmC0.csv}

\begin{figure}[h]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-9,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0$,$O(h)$,$\Sp^3/\Sp^1$,$O(h^2)$,$\Sp^4/\Sp^2$,$O(h^3)$,$\Sp^5/\Sp^{3}$,$O(h^4)$}]
				\addplot table [x=h, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h1H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H2_C0_NME}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-12,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0$,$O(h^2)$,$\Sp^3/\Sp^1$,$O(h^3)$,$\Sp^4/\Sp^2$,$O(h^4)$,$\Sp^5/\Sp^{3}$,$O(h^5)$}]
				\addplot table [x=h, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5H1, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_H1_C0_NME}
	\end{subfigure}
%\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-15,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0$,$O(h^3)$,$\Sp^3/\Sp^1$,$O(h^4)$,$\Sp^4/\Sp^2$,$O(h^5)$,$\Sp^5/\Sp^{3}$,$O(h^6)$}]
				\addplot table [x=h, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P5, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.05*\thisrow{h6L2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_L2_C0_NME}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.5\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin=1e-13,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0$,$O(h^3)$,$\Sp^3/\Sp^1$,$O(h^4)$,$\Sp^4/\Sp^2$,$O(h^5)$,$\Sp^5/\Sp^{3}$,$O(h^6)$}]
				\addplot table [x=h, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h5Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y =h6Linf, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Quartercircle_LInf_C0_NME}
	\end{subfigure}
	%\hspace*{\fill}
	\caption{Relative error for the quarter circle domain with $C^0$-constraints at the vertices and without knot vector reduction for the Lagrange multiplier spaces.}
	\label{fig:QuartercircleKNRC0}
\end{figure}

==> SquareC2Err.tex <==
\tikzstyle{Linea1}=[thick,mark=*]
\tikzstyle{Linea2}=[thick,dashed]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea2,Red},
	{Linea1,Green},
	{Linea2,Green},
	{Linea1,Cyan},
	{Linea2,Cyan},
	{Linea1,Violet},
	{Linea2,Violet}}

\def \DATAFILE {ErrSquare.csv}

\begin{figure}[htbp]
\centering
\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
	\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.25\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin={1e-14},
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{\mathcal{H}^2}}{\|u\|_{\mathcal{H}^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^2)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^3)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^4)$}]
				\addplot table [x=h, y=H2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h1H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H2P5, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y expr=0.1*\thisrow{h4H2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Square_H2_C0}
	\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.25\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin={1e-16},
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{H^1}}{\|u\|_{H^1}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^2)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^3)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^4)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^5)$}]
				%legend entries={,$O(h^2)$,,$O(h^3)$,,$O(h^4)$,,$O(h^5)$}]
				\addplot table [x=h, y=H1P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h2H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P4, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4H1, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=H1P5, col sep=comma, restrict expr to domain={\coordindex}{0:2}] {\DATAFILE};
				\addplot table [x=h, y expr=0.001*\thisrow{h5H1}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Square_H1_C2}
	\end{subfigure}
%\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.25\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin={1e-18},
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^2}}{\|u\|_{L^2}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				%legend entries={,$O(h^3)$,,$O(h^4)$,,$O(h^5)$,,$O(h^6)$}]
				\addplot table [x=h, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P4, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.01*\thisrow{h5L2}, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=L2P5, col sep=comma, restrict expr to domain={\coordindex}{0:2}] {\DATAFILE};
				\addplot table [x=h, y expr=0.00001*\thisrow{h6L2}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Square_L2_C2}
	\end{subfigure}
\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[font=\small, trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				xmajorgrids=true,
				ymajorgrids=true,
				width=\linewidth,
				height=1.25\linewidth,
				xlabel={$h$},
				xminorticks=false,
				yminorticks=false,
				ymin={1e-18},
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ylabel={$\nicefrac{\|u-u_h\|_{L^{\infty}}}{\|u\|_{L^{\infty}}}$},
				legend columns=2,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$O(h^3)$,$\Sp^3/\Sp^1_{\textsc{m}}$,$O(h^4)$,$\Sp^4/\Sp^2_{\textsc{m}}$,$O(h^5)$,$\Sp^5/\Sp^{3}_{\textsc{m}}$,$O(h^6)$}]
				%legend entries={,$O(h^3)$,,$O(h^4)$,,$O(h^5)$,,$O(h^6)$}]
				\addplot table [x=h, y=LinfP2, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h3Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP3, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=h4Linf, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP4, col sep=comma, restrict expr to domain={\coordindex}{0:3}] {\DATAFILE};
				\addplot table [x=h, y expr=0.025*\thisrow{h5Linf}, col sep=comma] {\DATAFILE};
				\addplot table [x=h, y=LinfP5, col sep=comma, restrict expr to domain={\coordindex}{0:2}] {\DATAFILE};
				\addplot table [x=h, y expr=0.00001*\thisrow{h6Linf}, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
		\label{fig:Square_LInf_C2}
	\end{subfigure}
%\hspace*{\fill}
	\caption{Relative error for the square domain with $C^2$-constraints at the vertices.}
	\label{fig:Square_C2}
\end{figure}

==> basisSp0SpM.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[xtick={0.001,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1}, 
			 xticklabels={$0$, $h$, $2h$, $3h$, $4h$, $5h$, $6h$, $7h$, $1$}, 
			 axis x line=center, axis y line=center,
			 xmin = 0, xmax = 1, enlargelimits=0.05, 
			 width=0.75\linewidth,
			 height=0.25\linewidth]
			 
\addplot[domain=0:0.125, 
mesh, patch type=cubic spline, patch type sampling,  thick, black]
{-469.3333*x^3 +96.0000*x^2};
\addplot[domain=0.125:0.25,
mesh, patch type=cubic spline, patch type sampling,  thick, black]
{298.6667*(x-0.125)^3 -80.0000*(x-0.125)^2 +2.0000*(x-0.125) +0.5833};
\addplot[domain=0.25:0.375,
mesh, patch type=cubic spline, patch type sampling,  thick, black]
{-85.3333*(x-0.25)^3 +32.0000*(x-0.25)^2 -4.0000*(x-0.25) +0.1667};		 
			
\addplot[domain=0:0.125, 
mesh, patch type=cubic spline, patch type sampling,  thick, blue]
{85.3333*x^3};
\addplot[domain=0.125:0.25,
mesh, patch type=cubic spline, patch type sampling,  thick, blue]
{-256.0000*(x - 0.125)^3 +32.0000*(x - 0.125)^2 +4.0000*(x - 0.125) +0.1667};
\addplot[domain=0.25:0.375,
mesh, patch type=cubic spline, patch type sampling, thick, blue]
{256.0000*(x - 0.25)^3 -64.0000*(x - 0.25)^2 +0.6667};
\addplot[domain=0.375:0.5,
mesh, patch type=cubic spline, patch type sampling,  thick, blue]
{-85.3333*(x - 0.375)^3 +32.0000*(x - 0.375)^2 -4.0000*(x - 0.375) +0.1667};

\addplot[domain=0.125:0.25,
mesh, patch type=cubic spline, patch type sampling,  thick, red]
{85.3333*(x - 0.125)^3};
\addplot[domain=0.25:0.375,
mesh, patch type=cubic spline, patch type sampling,  thick, red]
{-256.0000*(x - 0.25)^3 +32.0000*(x - 0.25)^2 +4.0000*(x - 0.25) +0.1667};
\addplot[domain=0.375:0.5,
mesh, patch type=cubic spline, patch type sampling,  thick, red]
{256.0000*(x - 0.375)^3 -64.0000*(x - 0.375)^2 +0.6667};
\addplot[domain=0.5:0.625,
mesh, patch type=cubic spline, patch type sampling,  thick, red]
{-85.3333*(x - 0.5)^3 +32.0000*(x - 0.5)^2 -4.0000*(x - 0.5) +0.1667};

\addplot[domain=0.25:0.375,
mesh, patch type=cubic spline, patch type sampling,  thick, green]
{85.3333*(x - 0.25)^3};
\addplot[domain=0.375:0.5,
mesh, patch type=cubic spline, patch type sampling,  thick, green]
{-256.0000*(x - 0.375)^3 +32.0000*(x - 0.375)^2 +4.0000*(x - 0.375) +0.1667};
\addplot[domain=0.5:0.625,
mesh, patch type=cubic spline, patch type sampling,  thick, green]
{256.0000*(x - 0.5)^3 -64.0000*(x - 0.5)^2 +0.6667};
\addplot[domain=0.625:0.75,
mesh, patch type=cubic spline, patch type sampling,  thick, green]
{-85.3333*(x - 0.625)^3 +32.0000*(x - 0.625)^2 -4.0000*(x - 0.625) +0.1667};

\addplot[domain=0.375:0.5,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{85.3333*(x - 0.375)^3};
\addplot[domain=0.5:0.625,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{-256.0000*(x - 0.5)^3 +32.0000*(x - 0.5)^2 +4.0000*(x - 0.5) +0.1667};
\addplot[domain=0.625:0.75,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{256.0000*(x - 0.625)^3 -64.0000*(x - 0.625)^2 +0.6667};
\addplot[domain=0.75:0.875,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{-85.3333*(x - 0.75)^3 +32.0000*(x - 0.75)^2 -4.0000*(x - 0.75) +0.1667};

\addplot[domain=0.375:0.5,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{85.3333*(x - 0.375)^3};
\addplot[domain=0.5:0.625,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{-256.0000*(x - 0.5)^3 +32.0000*(x - 0.5)^2 +4.0000*(x - 0.5) +0.1667};
\addplot[domain=0.625:0.75,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{256.0000*(x - 0.625)^3 -64.0000*(x - 0.625)^2 +0.6667};
\addplot[domain=0.75:0.875,
mesh, patch type=cubic spline, patch type sampling,  thick, orange]
{-85.3333*(x - 0.75)^3 +32.0000*(x - 0.75)^2 -4.0000*(x - 0.75) +0.1667};

\addplot[domain=0.5:0.625,
mesh, patch type=cubic spline, patch type sampling,  thick, magenta]
{85.3333*(x - 0.5)^3};
\addplot[domain=0.625:0.75,
mesh, patch type=cubic spline, patch type sampling,  thick, magenta]
{-256.0000*(x - 0.625)^3 +32.0000*(x - 0.625)^2 +4.0000*(x - 0.625) +0.1667};
\addplot[domain=0.75:0.875,
mesh, patch type=cubic spline, patch type sampling,  thick, magenta]
{256.0000*(x - 0.75)^3 -64.0000*(x - 0.75)^2 +0.6667};
\addplot[domain=0.875:1,
mesh, patch type=cubic spline, patch type sampling,  thick, magenta]
{-85.3333*(x - 0.875)^3 +32.0000*(x - 0.875)^2 -4.0000*(x - 0.875) +0.1667};

\addplot[domain=0.625:0.75,
mesh, patch type=cubic spline, patch type sampling,  thick, teal]
{85.3333*(x - 0.625)^3};
\addplot[domain=0.75:0.875,
mesh, patch type=cubic spline, patch type sampling,  thick, teal]
{-298.6667*(x - 0.75)^3 +32.0000*(x - 0.75)^2 +4.0000*(x - 0.75) +0.1667};
\addplot[domain=0.875:1,
mesh, patch type=cubic spline, patch type sampling,  thick, teal]
{469.3333*(x - 0.875)^3 -80.0000*(x - 0.875)^2 -2.0000*(x - 0.875) +0.5833};


\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
	\begin{axis}[xtick={0.001,0.25,0.375,0.5,0.625,0.75,1}, 
		xticklabels={$0$, $2h$, $3h$, $4h$, $5h$, $6h$, $1$}, 
		axis x line=center, axis y line=center,
		xmin = 0, xmax = 1, enlargelimits=0.05, width=0.75\linewidth,
		height=0.25\linewidth]
		
		\addplot[domain=0:0.25, 
		mesh, patch type=cubic spline, patch type sampling,  thick, black]
		{-4*x + 1};	 
		
		\addplot[domain=0:0.25, 
		mesh, patch type=cubic spline, patch type sampling,  thick, blue]
		{4*x};
		\addplot[domain=0.25:0.375,
		mesh, patch type=cubic spline, patch type sampling,  thick, blue]
		{-8*(x - 0.25) + 1};
		
		\addplot[domain=0.25:0.375,
		mesh, patch type=cubic spline, patch type sampling,  thick, red]
		{8*(x - 0.25)};
		\addplot[domain=0.375:0.5,
		mesh, patch type=cubic spline, patch type sampling,  thick, red]
		{-8*(x - 0.375) + 1};
		
		\addplot[domain=0.375:0.5,
		mesh, patch type=cubic spline, patch type sampling,  thick, green]
		{8*(x - 0.375)};
		\addplot[domain=0.5:0.625,
		mesh, patch type=cubic spline, patch type sampling,  thick, green]
		{-8*(x - 0.5) + 1};
		
		\addplot[domain=0.5:0.625,
		mesh, patch type=cubic spline, patch type sampling,  thick, orange]
		{8*(x - 0.5)};
		\addplot[domain=0.625:0.75,
		mesh, patch type=cubic spline, patch type sampling,  thick, orange]
		{-8*(x - 0.625) + 1};
		
		\addplot[domain=0.625:0.75,
		mesh, patch type=cubic spline, patch type sampling,  thick, magenta]
		{8*(x - 0.625)};
		\addplot[domain=0.75:1,
		mesh, patch type=cubic spline, patch type sampling,  thick, magenta]
		{-4*(x - 0.75) + 1};
		
		\addplot[domain=0.75:1,
		mesh, patch type=cubic spline, patch type sampling,  thick, teal]
		{4*(x - 0.75)};
		
	\end{axis}
\end{tikzpicture}

\caption{Top: basis functions of the space $\Sp^3_{0,\partial}$ on the knot vector $\Xi = \{0, 0, h, \dots, 7h, 1, 1\}$. Bottom: basis functions of the space $\Sp^1_{\textsc{m}}$ on the knot vector $\Xi_{\textsc{m}} = \{0, 0, 2h, \dots, 6h, 1, 1\}$}
\label{fig:basisSp0SpM}

\end{figure}



==> dofs2.tex <==
\begin{figure}
	\centering
	
	\begin{tikzpicture}
		\begin{axis}[hide axis, axis equal,
			xmin=-0.2, xmax=1.2, ymin=-0.2, ymax=1.2]
			\addplot[black]coordinates{(0, 0) ( 0, 2/8) ( 1, 2/8) ( 1, 0)};
			\addplot[gray, dashed]coordinates{(1/8, 0) (1/8, 2/8)};
			\addplot[gray, dashed]coordinates{(2/8, 0) (2/8, 2/8)};
			\addplot[gray, dashed]coordinates{(3/8, 0) (3/8, 2/8)};
			\addplot[gray, dashed]coordinates{(4/8, 0) (4/8, 2/8)};
			\addplot[gray, dashed]coordinates{(5/8, 0) (5/8, 2/8)};
			\addplot[gray, dashed]coordinates{(6/8, 0) (6/8, 2/8)};
			\addplot[gray, dashed]coordinates{(7/8, 0) (7/8, 2/8)};
			\addplot[gray, dashed]coordinates{(0, 1/8) (1, 1/8)};
			\addplot[gray, dashed]coordinates{(0, 2/8) (1, 2/8)};
			%\addplot[gray, dashed]coordinates{(0, 3/8) (1, 3/8)};
			%\addplot[gray, dashed]coordinates{(0, 4/8) (1, 4/8)};
			%\addplot[gray, dashed]coordinates{(0, 5/8) (1, 5/8)};
			%\addplot[gray, dashed]coordinates{(0, 6/8) (1, 6/8)};
			%\addplot[gray, dashed]coordinates{(0, 7/8) (1, 7/8)};
			\addplot+[only marks, mark = ball, ball color = blue, draw opacity=0, mark size = 3pt]
			coordinates{(3/8,2/8) (4/8,2/8) (5/8,2/8)};
			
			\addplot+[only marks, mark = ball, ball color = green, draw opacity=0, mark size = 3pt]
			coordinates{(2/8,1/8) (3/8,1/8) (4/8,1/8) (5/8,1/8) (6/8,1/8)};				
			
			\addplot+[only marks, mark = ball, ball color = red,  draw opacity=0, mark size = 3pt]
			coordinates{(0,0) (0,1/8) (0,2/8) (1/8,1/8) (1/8,2/8) (2/8,2/8)
			(1,0) (1,1/8) (1,2/8) (7/8,1/8) (7/8,2/8) (6/8,2/8)};
			%	(1/8,2/8) (2/8,2/8) (3/8,2/8) (4/8,2/8) (5/8,2/8) (6/8,2/8) (7/8,2/8)
			%	(1/8,3/8) (2/8,3/8) (3/8,3/8) (4/8,3/8) (5/8,3/8) (6/8,3/8) (7/8,3/8)
			%	(1/8,4/8) (2/8,4/8) (3/8,4/8) (4/8,4/8) (5/8,4/8) (6/8,4/8) (7/8,4/8)
			%	(1/8,5/8) (2/8,5/8) (3/8,5/8) (4/8,5/8) (5/8,5/8) (6/8,5/8) (7/8,5/8)
			%	(1/8,6/8) (2/8,6/8) (3/8,6/8) (4/8,6/8) (5/8,6/8) (6/8,6/8) (7/8,6/8)
			%	(1/8,7/8) (2/8,7/8) (3/8,7/8) (4/8,7/8) (5/8,7/8) (6/8,7/8) (7/8,7/8)
			
			%\node[left]  at (axis cs: 0,0) {$(1,1)$};
			%\node[left]  at (axis cs: 0,1) {$(1,n)$};
			%\node[right] at (axis cs: 1,0) {$(n,1)$};
			%\node[right] at (axis cs: 1,1) {$(n,n)$};
			
		\end{axis}
	\end{tikzpicture}
	
	\caption{Degrees of freedom for the trace space $W_\ell$ (green) \TT (this figure not needed anymore).}
	\label{fig:dofs}
	
\end{figure}

==> infsuptest0-rand-hist.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
\begin{axis}[
	width=0.5\linewidth,
	height=0.5\linewidth,
	%xmin=0.5750, xmax= 0.6300,
	%ymin=500,      ymax= 1500,
	%xtick={0.5800, 0.5860, 0.5920, 0.5980, 0.6040, 0.6100, 0.6160, 0.6220, 0.6280},
	%xticklabels={$0.5800$, , $0.5920$, , $0.6040$, , $0.6160$, , $0.6280$},
	%x tick label as interval,
	%xticklabel={$\pgfmathprintnumber[precision=5]{\tick}$},
	x tick label style={rotate=0},
	%ytick={700, 1000,1300},
	%yticklabels={$700$, $1000$, $1300$},
	xlabel=$\mu_{\textsc{min}}$,
	ylabel=Frequency]
	\addplot[hist,fill=blue!75,draw=blue!50!black]table [y index=0] {Pictures/P1_new.dat};
\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%	\begin{axis}[width=11cm, height=9cm,
%		xmin=0.5750, xmax= 0.6300,
%		ymin=500,      ymax= 1500,
%		xtick={0.5800, 0.5860, 0.5920, 0.5980, 0.6040, 0.6100, 0.6160, 0.6220, 0.6280},
%		xticklabels={$0.5800$, , $0.5920$, , $0.6040$, , $0.6160$, , $0.6280$},
%		%x tick label as interval,
%		%xticklabel={$\pgfmathprintnumber[precision=5]{\tick}$},
%		x tick label style={rotate=0},
%		ytick={600, 800, 1000,1200},
%		yticklabels={$600$, $800$, $1000$, $1200$},
%		xlabel=$\mu_{\textsc{min}}$,
%		ylabel=Frequency]
%		\addplot[hist,fill=blue!75,draw=blue!50!black]table [y index=0] {Graphics/P1_new.dat};
%	\end{axis}
%\end{tikzpicture}

\caption{Distribution of the values of $\mu_{\textsc{min}}$ for the problem~\eqref{eq:aux05} with $p=3$, $r=2$ and 10000 random meshes. Internal knots $\xi_i^{\rho}$, $p \leq i \leq n+1$, are defined by $\xi_i^{\rho} = \xi_i + \frac{h}{10}\cdot(\rho - 0.5)$, where $\rho$ is the \textit{rand} \textsc{Matlab} function that returns a pseudorandom, scalar value drawn from a uniform distribution on the unit interval.}
\label{fig:infsuptest0-rand-h}

\end{figure}

==> lambdabasis.tex <==
\begin{figure}[h]
\centering

\subfloat[ Index sets for $\LambdX_{(i_1,i_2)}$\label{fig:lambdabasis-a}]{
\begin{tikzpicture}
\begin{axis}[hide axis, axis equal,
			 xmin=-0.2, xmax=1.2, ymin=-0.2, ymax=1.2]
\addplot[black]coordinates{(0, 0) ( 1, 0) ( 1, 1) ( 0, 1) ( 0, 0)};
\addplot[gray, dashed]coordinates{(1/8, 0) (1/8, 1)};
\addplot[gray, dashed]coordinates{(2/8, 0) (2/8, 1)};
\addplot[gray, dashed]coordinates{(3/8, 0) (3/8, 1)};
\addplot[gray, dashed]coordinates{(4/8, 0) (4/8, 1)};
\addplot[gray, dashed]coordinates{(5/8, 0) (5/8, 1)};
\addplot[gray, dashed]coordinates{(6/8, 0) (6/8, 1)};
\addplot[gray, dashed]coordinates{(7/8, 0) (7/8, 1)};
\addplot[gray, dashed]coordinates{(0, 1/8) (1, 1/8)};
\addplot[gray, dashed]coordinates{(0, 2/8) (1, 2/8)};
\addplot[gray, dashed]coordinates{(0, 3/8) (1, 3/8)};
\addplot[gray, dashed]coordinates{(0, 4/8) (1, 4/8)};
\addplot[gray, dashed]coordinates{(0, 5/8) (1, 5/8)};
\addplot[gray, dashed]coordinates{(0, 6/8) (1, 6/8)};
\addplot[gray, dashed]coordinates{(0, 7/8) (1, 7/8)};
\addplot+[only marks, mark = ball, ball color = green, draw opacity=0, mark size = 3pt]
	coordinates{(0,0) (1,0) (1,1) (0,1)};
				
\addplot+[only marks, mark = ball, ball color = blue, draw opacity=0, mark size = 3pt]
	coordinates{(1/8,0) (2/8,0) (3/8,0) (4/8,0) (5/8,0) (6/8,0) (7/8,0)
	(0/8,1/8) (8/8,1/8)
	(0/8,2/8) (8/8,2/8)
	(0/8,3/8) (8/8,3/8)
	(0/8,4/8) (8/8,4/8)
	(0/8,5/8) (8/8,5/8)
	(0/8,6/8) (8/8,6/8)
	(0/8,7/8) (8/8,7/8)
	(1/8,8/8) (2/8,8/8) (3/8,8/8) (4/8,8/8) (5/8,8/8) (6/8,8/8) (7/8,8/8)};				
				
\addplot+[only marks, mark = ball, ball color = black,  draw opacity=0, mark size = 3pt]
	coordinates{(2/8,2/8) (3/8,2/8) (4/8,2/8) (5/8,2/8) (6/8,2/8) (2/8,3/8) (3/8,3/8) (4/8,3/8) (5/8,3/8) (6/8,3/8) (2/8,4/8) (3/8,4/8) (4/8,4/8) (5/8,4/8) (6/8,4/8) (2/8,5/8) (3/8,5/8) (4/8,5/8) (5/8,5/8) (6/8,5/8) (2/8,6/8) (3/8,6/8) (4/8,6/8) (5/8,6/8) (6/8,6/8)};
	
\addplot+[only marks, mark = ball, ball color = red,  draw opacity=0, mark size = 3pt]
coordinates{(1/8,1/8) (2/8,1/8) (3/8,1/8) (4/8,1/8) (5/8,1/8) (6/8,1/8) (7/8,1/8)
	(1/8,2/8) (7/8,2/8) (1/8,3/8) (7/8,3/8) (1/8,4/8) (7/8,4/8) (1/8,5/8) (7/8,5/8) (1/8,6/8) (7/8,6/8) (1/8,7/8) (2/8,7/8) (3/8,7/8) (4/8,7/8) (5/8,7/8) (6/8,7/8) (7/8,7/8)};

\node[below]  at (axis cs: 0,0) {$(1,1)$};
\node[above]  at (axis cs: 0,1) {$(1,n_2)$};
\node[below] at (axis cs: 1,0) {$(n_1,1)$};
\node[above] at (axis cs: 1,1) {$(n_1,n_2)$};

\end{axis}
\end{tikzpicture}}
\subfloat[Index sets for ${\LambdY}_{(i_1,i_2)}$\label{fig:lambdabasis-b}]{
\begin{tikzpicture}
\begin{axis}[hide axis, axis equal,
			 xmin=-0.2, xmax=1.2, ymin=-0.2, ymax=1.2]
\addplot[black]coordinates{(0, 0) ( 1, 0) ( 1, 1) ( 0, 1) ( 0, 0)};
\addplot[gray, dashed]coordinates{(1/8, 0) (1/8, 1)};
\addplot[gray, dashed]coordinates{(2/8, 0) (2/8, 1)};
\addplot[gray, dashed]coordinates{(3/8, 0) (3/8, 1)};
\addplot[gray, dashed]coordinates{(4/8, 0) (4/8, 1)};
\addplot[gray, dashed]coordinates{(5/8, 0) (5/8, 1)};
\addplot[gray, dashed]coordinates{(6/8, 0) (6/8, 1)};
\addplot[gray, dashed]coordinates{(7/8, 0) (7/8, 1)};
\addplot[gray, dashed]coordinates{(0, 1/8) (1, 1/8)};
\addplot[gray, dashed]coordinates{(0, 2/8) (1, 2/8)};
\addplot[gray, dashed]coordinates{(0, 3/8) (1, 3/8)};
\addplot[gray, dashed]coordinates{(0, 4/8) (1, 4/8)};
\addplot[gray, dashed]coordinates{(0, 5/8) (1, 5/8)};
\addplot[gray, dashed]coordinates{(0, 6/8) (1, 6/8)};
\addplot[gray, dashed]coordinates{(0, 7/8) (1, 7/8)};
\addplot+[only marks, mark = ball, ball color = cyan, draw opacity=0, mark size = 3pt]
	coordinates{(0,0) (1/8,0) (2/8,0) (6/8,0) (7/8,0) (1,0) (0,1) (1/8,1) (2/8,1) (6/8,1) (7/8,1) (1,1) (0,1/8) (0,2/8) (0,6/8) (0,7/8)
	  (1,1/8) (1,2/8) (1,6/8) (1,7/8) (1/8,1/8) (7/8,1/8) (1/8,7/8) (7/8,7/8)};
				
\addplot+[only marks, mark = ball, ball color = blue, draw opacity=0, mark size = 3pt]
	coordinates{(3/8,0) (4/8,0) (5/8,0) 
	(0/8,3/8) (8/8,3/8)
	(0/8,4/8) (8/8,4/8)
	(0/8,5/8) (8/8,5/8)
	 (3/8,8/8) (4/8,8/8) (5/8,8/8) };				
				
\addplot+[only marks, mark = ball, ball color = black,  draw opacity=0, mark size = 3pt]
	coordinates{(2/8,2/8) (3/8,2/8) (4/8,2/8) (5/8,2/8) (6/8,2/8) (2/8,3/8) (3/8,3/8) (4/8,3/8) (5/8,3/8) (6/8,3/8) (2/8,4/8) (3/8,4/8) (4/8,4/8) (5/8,4/8) (6/8,4/8) (2/8,5/8) (3/8,5/8) (4/8,5/8) (5/8,5/8) (6/8,5/8) (2/8,6/8) (3/8,6/8) (4/8,6/8) (5/8,6/8) (6/8,6/8)};
	
\addplot+[only marks, mark = ball, ball color = red,  draw opacity=0, mark size = 3pt]
coordinates{ (2/8,1/8) (3/8,1/8) (4/8,1/8) (5/8,1/8) (6/8,1/8) 
	(1/8,2/8) (7/8,2/8) (1/8,3/8) (7/8,3/8) (1/8,4/8) (7/8,4/8) (1/8,5/8) (7/8,5/8) (1/8,6/8) (7/8,6/8) (2/8,7/8) (3/8,7/8) (4/8,7/8) (5/8,7/8) (6/8,7/8)};

\node[below]  at (axis cs: 0,0) {$(1,1)$};
\node[above]  at (axis cs: 0,1) {$(1,n_2)$};
\node[below] at (axis cs: 1,0) {$(n_1,1)$};
\node[above] at (axis cs: 1,1) {$(n_1,n_2)$};

\end{axis}
\end{tikzpicture}}

\caption{ The dual functionals ${\LambdX}_{(i_1,i_2)}$ appearing in Proposition~\ref{prop:dual-basis} and ${\LambdY}_{(i_1,i_2)}$ appearing in the proof of Proposition~\ref{prop:projparamdom} have a different support depending on $i_1,i_2$. For the indices in black and red, the supports are those of the corresponding basis functions. For the blue indices the supports are proper intervals of the boundary edges $\partial \widehat{\Omega}$. For the indices depicted in green and cyan, the supports of the dual functionals are the corresponding vertices, where values (green) and up to second order derivatives (cyan), respectively, are interpolated.}
\label{fig:lambdabasis}

\end{figure}
